Exact quantization of multistage stochastic linear problems

We show that the multistage linear problem (MSLP) with an arbitrary cost distribution is equivalent to a MSLP on a finite scenario tree. We establish this exact quantization result by analyzing the polyhedral structure of MSLPs. In particular, we show that the expected cost-to-go functions are polyhedral and affine on the cells of a chamber complex, which is independent of the cost distribution. This leads to new complexity results, showing that MSLP is fixed-parameter tractable.

==> tikz/big_poly_cuts.tex <==
%


%

\coordinate (o) at (\origin);
\coordinate (a) at ($(o)+(2,1,0)$);
\coordinate (b) at ($(o)+(2,0,1)$);
\coordinate (c) at ($(o)+(2,-1,0)$);
\coordinate (d) at ($(o)+(2,0,-1)$);

\coordinate (e) at ($(o)+(1,1,0)$);
\coordinate (f) at ($(o)+(1,0,1)$);
\coordinate (g) at ($(o)+(0,-1,0)$);
\coordinate (h) at ($(o)+(0,0,-1)$);

\coordinate (i) at ($(o)+(0.5,0.5,0.5)$);
\coordinate (j) at ($(o)+(-0.5,-0.5,-0.5)$);


\draw (a) -- (b) -- (c) -- (d) -- (a);
\filldraw[fill=\colorbigpoly,opacity=0.9] (a) -- (b) -- (c) -- (d) -- (a);

\draw[\colorbigpoly]  (2.3,0,0) node[anchor=north,scale=1.2]{$P$};

\fill[\colorbigpoly,opacity=0.1] (a) -- (e) -- (h) --(d) -- (a);
\fill[\colorbigpoly,opacity=0.7] (b) -- (f) -- (g) --(c) -- (b);

\fill[\colorbigpoly,opacity=0.1] (i) -- (e) -- (h) --(j) -- (i);
\fill[\colorbigpoly,opacity=0.3] (i) -- (f) -- (g) --(j) -- (i);

\fill[\colorbigpoly,opacity=0.05] (a) -- (b) -- (f) --(i) -- (e)--(a);
\fill[\colorbigpoly,opacity=0.1] (c) -- (d) -- (h) --(j) -- (g) -- (c);

\draw[dashed] (a) -- (e);
\draw (b) -- (f);
\draw (c) -- (g);
\draw (d) -- (h);

\draw[dashed] (e) -- (h);
\draw (f) -- (g);

\draw[dashed] (i) -- (e);
\draw (i) -- (f);
\draw (j) -- (g);
\draw (j) -- (h);

\draw (i) -- (j);

\draw[->] (a) -- ($(a)+ \raycone*(1,0,0)$);
\draw[->] (b) -- ($(b)+ \raycone*(1,0,0)$);
\draw[->] (c) -- ($(c)+ \raycone*(1,0,0)$);
\draw[->] (d) -- ($(d)+ \raycone*(1,0,0)$);


\draw[dotted,->] (o) -- ($(o)+(3,0,0)$) node[anchor=north east]{$x$};
\draw[dotted,->] (o) -- ($(o)+(0,2,0)$) node[anchor=north west]{$y_1$};
\draw[dotted,->] (o) -- ($(o)+(0,0,1.7)$) node[anchor=south]{$y_2$};

\def\cutx{-0.25}
\fill[\colorcuttingplane,opacity=0.5] ($(o)+(\cutx,1,1)$)node[color=black,opacity=1,anchor=north,scale=0.7]{$x=\cutx$}  -- (\cutx,1,-1) -- (\cutx,-1,-1) --(\cutx,-1,1) -- cycle ;
\draw (\cutx,\cutx,\cutx) -- (\cutx,\cutx,-1-\cutx)  ;
\draw (\cutx,\cutx,-1-\cutx) -- (\cutx,-1-\cutx,\cutx);
\draw (\cutx,-1-\cutx,\cutx) -- (\cutx,\cutx,\cutx);


\def\cutx{0.25}
\fill[\colorcuttingplane,opacity=0.5] (\cutx,1,1)node[color=black,opacity=1,anchor=north,scale=0.7]{$x=\cutx$} -- (\cutx,1,-1) -- (\cutx,-1,-1) --(\cutx,-1,1) -- (\cutx,1,1);
\draw (\cutx,-1,0) -- (\cutx,0,-1)  -- (\cutx,\cutx,\cutx-1)-- (\cutx,\cutx,\cutx)--(\cutx,\cutx -1,\cutx) -- cycle;



\def\cutx{0.75}
\fill[\colorcuttingplane,opacity=0.5] (\cutx,1,1)node[color=black,opacity=1,anchor=north,scale=0.7]{$x=\cutx$} -- (\cutx,1,-1) -- (\cutx,-1,-1)  --(\cutx,-1,1) -- (\cutx,1,1);
\draw (\cutx,0,-1)-- (\cutx,-1,0) -- (\cutx,\cutx-1,\cutx)-- (\cutx,1-\cutx,\cutx)--(\cutx,\cutx,1-\cutx)--(\cutx,\cutx,\cutx-1) -- cycle;



\def\cutx{1.5}
\fill[\colorcuttingplane,opacity=0.5] (\cutx,1,1)node[color=black,opacity=1,anchor=north,scale=0.7]{$x=\cutx$} -- (\cutx,1,-1) -- (\cutx,-1,-1)  --(\cutx,-1,1) -- (\cutx,1,1);
\draw (\cutx,-1,0) -- (\cutx,0,-1)  -- (\cutx,1,0)-- (\cutx,0,1) -- cycle;


%
\def\ychcmplx{-1,-1}
\draw[red] (-0.5,\ychcmplx) node{$\bullet$} -- (0,\ychcmplx)node{$\bullet$} -- (0.5,\ychcmplx)node{$\bullet$} -- (1,\ychcmplx)node{$\bullet$} ;
\draw[red,->] (1,\ychcmplx) -- (2.8,\ychcmplx);
\draw (-0.5,\ychcmplx) node[anchor=north,scale=0.7]{$x=-0.5$};
\draw (0,\ychcmplx) node[anchor=north,scale=0.7]{$x=0$};
\draw (0.5,\ychcmplx) node[anchor=north,scale=0.7]{$x=0.5$};
\draw (1,\ychcmplx) node[anchor=north,scale=0.7]{$x=1$};
\draw[red] (1.7,\ychcmplx) node[anchor=north,scale=1.2]{$\chcmplx{P}{\prj}$};


==> tikz/compfansupp_ball_infty.tex <==
%

\def\scalesub{\scalefibersfans}

\def\raycone{5.3}
\def\lengthcone{6.2}
\def\raybar{0.3}
\def\opacitycone{0.2}
\def\opacitypoly{0.3}
\def\rayreccone{2}
\def\lengthreccone{1.9}
\def\colorcone{green!80!white}
\def\colorboundcone{green!70!blue}
\def\colorpoly{orange!90!white}
\def\colorboundpoly{orange}
\def\colorcomplex{red}
\def\colorbar{pink}
\def\origin{0,0,0}

%
%
%
%
%
%

\def\R{3}


\def\ax{\R}      \def\ay{\R}
\def\bx{-\R}      \def\by{\R}
\def\cx{-\R}      \def\cy{-\R}
\def\dx{\R}      \def\dy{-\R}

\begin{subfigure}{.25\textwidth}
\centering

\begin{tikzpicture}[scale=\scalesub]


%

\coordinate (a) at (\ax,\ay);
\coordinate (b) at (\bx,\by);
\coordinate (c) at (\cx,\cy);
\coordinate (d) at (\dx,\dy);




%
\pgfmathsetmacro\anga{0};
\pgfmathsetmacro\angb{90};
\pgfmathsetmacro\angc{225};



%
\fill[fill=\colorpoly,opacity=\opacitypoly] (a) -- (b) -- (c) -- (d) --  (a);
\draw[\colorboundpoly,name path=polyhedron] (a)node{$\bullet$} -- (b)node{$\bullet$} -- (c)node{$\bullet$} -- (d)node{$\bullet$} -- (a);



\fill[\colorcone,opacity=\opacitycone] (\anga:\raycone) -- (0,0) --  (\angb:\raycone)  arc (\angb:\anga:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angb:\raycone) -- (0,0) -- (\angc:\raycone)  arc (\angc:\angb:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\anga+360:\raycone) -- (0,0) -- (\angc:\raycone)  arc (\angc:\anga+360:\raycone);



%
\draw[thick,->,\colorboundcone,name path=halflinea] (0,0) -- (\anga:\lengthcone)node[black!60!green,anchor=west]{$\nhalfline{5}$};
\draw[thick,->,\colorboundcone,name path=halflineb] (0,0) -- (\angb:\lengthcone)node[black!60!green,anchor=south]{$\nhalfline{6}$};
\draw[thick,->,\colorboundcone,name path=halflinec] (0,0) -- (\angc:\lengthcone)node[black!60!green,anchor=north east]{$\nhalfline{3}$};


\draw[\colorcomplex,name intersections={of=polyhedron and halflinea}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};


\draw[\colorcomplex,name intersections={of=polyhedron and halflineb}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};

\draw[\colorcomplex,name intersections={of=polyhedron and halflinec}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};

%
\draw[fill=\colorbar] (\R/2,\R/2) circle (\raybar);
\draw[fill=\colorbar] (-5*\R/9,2*\R/9) circle (\raybar);
\draw[fill=\colorbar] (2*\R/9,-5*\R/9) circle (\raybar);

\end{tikzpicture}
\caption{$\sigma=[-0.5,0]$}


\end{subfigure}
\begin{subfigure}{.25\textwidth}
\centering






















\begin{tikzpicture}[scale=\scalesub]

%

\coordinate (a) at (\ax,\ay);
\coordinate (b) at (\bx,\by);
\coordinate (c) at (\cx,\cy);
\coordinate (d) at (\dx,\dy);






%
\pgfmathsetmacro\anga{0};
\pgfmathsetmacro\angb{90};
\pgfmathsetmacro\angc{135};
\pgfmathsetmacro\angd{225};
\pgfmathsetmacro\ange{315};




%
\fill[fill=\colorpoly,opacity=\opacitypoly] (a) -- (b) -- (c) -- (d) --  (a);
\draw[\colorboundpoly,name path=polyhedron] (a)node{$\bullet$} -- (b)node{$\bullet$} -- (c)node{$\bullet$} -- (d)node{$\bullet$} -- (a);






\fill[\colorcone,opacity=\opacitycone] (\anga:\raycone) -- (0,0) --  (\angb:\raycone)  arc (\angb:\anga:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angb:\raycone) -- (0,0) -- (\angc:\raycone)  arc (\angc:\angb:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angc:\raycone) -- (0,0) -- (\angd:\raycone)  arc (\angd:\angc:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angd:\raycone) -- (0,0) -- (\ange:\raycone)  arc (\ange:\angd:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\anga+360:\raycone) -- (0,0) -- (\ange:\raycone)  arc (\ange:\anga+360:\raycone);


%
\draw[thick,->,\colorboundcone,name path=halflinea] (0,0) -- (\anga:\lengthcone)node[black!60!green,anchor=west]{$\nhalfline{5}$};
\draw[thick,->,\colorboundcone,name path=halflineb] (0,0) -- (\angb:\lengthcone)node[black!60!green,anchor=south]{$\nhalfline{6}$};
\draw[thick,->,\colorboundcone,name path=halflinec] (0,0) -- (\angc:\lengthcone)node[black!60!green,anchor=south east]{$\nhalfline{4}$};
\draw[thick,->,\colorboundcone,name path=halflined] (0,0) -- (\angd:\lengthcone)node[black!60!green,anchor=north east]{$\nhalfline{3}$};
\draw[thick,->,\colorboundcone,name path=halflinee] (0,0) -- (\ange:\lengthcone)node[black!60!green,anchor=north west]{$\nhalfline{2}$};

\draw[\colorcomplex,name intersections={of=polyhedron and halflinea}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};


\draw[\colorcomplex,name intersections={of=polyhedron and halflineb}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};

\draw[\colorcomplex,name intersections={of=polyhedron and halflinec}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};

\draw[\colorcomplex,name intersections={of=polyhedron and halflined}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};

\draw[\colorcomplex,name intersections={of=polyhedron and halflinee}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};



%
\draw[fill=\colorbar] (-\R/3,2*\R/3) circle (\raybar);
\draw[fill=\colorbar] (\R/2,\R/2) circle (\raybar);
\draw[fill=\colorbar] (2*\R/3,-\R/3) circle (\raybar);
\draw[fill=\colorbar] (0,-2*\R/3) circle (\raybar);
\draw[fill=\colorbar] (-2*\R/3,0) circle (\raybar);


\end{tikzpicture}
\caption{$\sigma=[0,0.5]$}
\end{subfigure}
\begin{subfigure}{.24\textwidth}
\centering

















\begin{tikzpicture}[scale=\scalesub]

%

\coordinate (a) at (\ax,\ay);
\coordinate (b) at (\bx,\by);
\coordinate (c) at (\cx,\cy);
\coordinate (d) at (\dx,\dy);






%
\pgfmathsetmacro\anga{0};
\pgfmathsetmacro\angb{45};
\pgfmathsetmacro\angc{90};
\pgfmathsetmacro\angd{135};
\pgfmathsetmacro\ange{225};
\pgfmathsetmacro\angf{315};





%
\fill[fill=\colorpoly,opacity=\opacitypoly] (a) -- (b) -- (c) -- (d) --  (a);
\draw[\colorboundpoly,name path=polyhedron] (a)node{$\bullet$} -- (b)node{$\bullet$} -- (c)node{$\bullet$} -- (d)node{$\bullet$} -- (a);






\fill[\colorcone,opacity=\opacitycone] (\anga:\raycone) -- (0,0) --  (\angb:\raycone)  arc (\angb:\anga:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angb:\raycone) -- (0,0) -- (\angc:\raycone)  arc (\angc:\angb:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angc:\raycone) -- (0,0) -- (\angd:\raycone)  arc (\angd:\angc:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angd:\raycone) -- (0,0) -- (\ange:\raycone)  arc (\ange:\angd:\raycone);

\fill[\colorcone,opacity=\opacitycone] (\ange:\raycone) -- (0,0) -- (\angf:\raycone)  arc (\angf:\ange:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\anga+360:\raycone) -- (0,0) -- (\angf:\raycone)  arc (\angf:\anga+360:\raycone);


%
\draw[thick,->,\colorboundcone,name path=halflinea] (0,0) -- (\anga:\lengthcone)node[black!60!green,anchor=west]{$\nhalfline{5}$};
\draw[thick,->,\colorboundcone,name path=halflineb] (0,0) -- (\angb:\lengthcone)node[black!60!green,anchor=south west]{$\nhalfline{1}$};
\draw[thick,->,\colorboundcone,name path=halflinec] (0,0) -- (\angc:\lengthcone)node[black!60!green,anchor=south]{$\nhalfline{6}$};
\draw[thick,->,\colorboundcone,name path=halflined] (0,0) -- (\angd:\lengthcone)node[black!60!green,anchor=south east]{$\nhalfline{4}$};
\draw[thick,->,\colorboundcone,name path=halflinee] (0,0) -- (\ange:\lengthcone)node[black!60!green,anchor=north east]{$\nhalfline{3}$};
\draw[thick,->,\colorboundcone,name path=halflinef] (0,0) -- (\angf:\lengthcone)node[black!60!green,anchor=north west]{$\nhalfline{2}$};


\draw[\colorcomplex,name intersections={of=polyhedron and halflinea}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflineb}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflinec}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflined}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflinee}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflinef}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};


%
\draw[fill=\colorbar] (-\R/3,2*\R/3) circle (\raybar);
\draw[fill=\colorbar] (\R/3,2*\R/3) circle (\raybar);
\draw[fill=\colorbar] (2*\R/3,\R/3) circle (\raybar);
\draw[fill=\colorbar] (2*\R/3,-\R/3) circle (\raybar);
\draw[fill=\colorbar] (0,-2*\R/3) circle (\raybar);
\draw[fill=\colorbar] (-2*\R/3,0) circle (\raybar);




\end{tikzpicture}
\caption{$\sigma=[0.5,1]$}
\end{subfigure}
\begin{subfigure}{.24\textwidth}
\centering






















\begin{tikzpicture}[scale=\scalesub]

%

\coordinate (a) at (\ax,\ay);
\coordinate (b) at (\bx,\by);
\coordinate (c) at (\cx,\cy);
\coordinate (d) at (\dx,\dy);






%
\pgfmathsetmacro\anga{45};
\pgfmathsetmacro\angb{135};
\pgfmathsetmacro\angc{225};
\pgfmathsetmacro\angd{315};




%
\fill[fill=\colorpoly,opacity=\opacitypoly] (a) -- (b) -- (c) -- (d) --  (a);
\draw[\colorboundpoly,name path=polyhedron] (a)node{$\bullet$} -- (b)node{$\bullet$} -- (c)node{$\bullet$} -- (d)node{$\bullet$} -- (a);






\fill[\colorcone,opacity=\opacitycone] (\anga:\raycone) -- (0,0) --  (\angb:\raycone)  arc (\angb:\anga:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angb:\raycone) -- (0,0) -- (\angc:\raycone)  arc (\angc:\angb:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\angc:\raycone) -- (0,0) -- (\angd:\raycone)  arc (\angd:\angc:\raycone);


\fill[\colorcone,opacity=\opacitycone] (\anga+360:\raycone) -- (0,0) -- (\angd:\raycone)  arc (\angd:\anga+360:\raycone);


%
\draw[thick,->,\colorboundcone,name path=halflinea] (0,0) -- (\anga:\lengthcone)node[black!60!green,anchor=south west]{$\nhalfline{1}$};
\draw[thick,->,\colorboundcone,name path=halflineb] (0,0) -- (\angb:\lengthcone)node[black!60!green,anchor=south east]{$\nhalfline{4}$};
\draw[thick,->,\colorboundcone,name path=halflinec] (0,0) -- (\angc:\lengthcone)node[black!60!green,anchor=north east]{$\nhalfline{3}$};
\draw[thick,->,\colorboundcone,name path=halflined] (0,0) -- (\angd:\lengthcone)node[black!60!green,anchor=north west]{$\nhalfline{2}$};

%
\draw[thick,->,white] (90:\lengthcone)node[anchor=south]{$N_6$};


%
\draw[\colorcomplex,name intersections={of=polyhedron and halflinea}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflineb}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflinec}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};
\draw[\colorcomplex,name intersections={of=polyhedron and halflined}]
    (0,0)node{$\bullet$} -- (intersection-1)node{$\bullet$};


%
\draw[fill=\colorbar] (0,2*\R/3) circle (\raybar);
\draw[fill=\colorbar] (0,-2*\R/3) circle (\raybar);
\draw[fill=\colorbar] (2*\R/3,0) circle (\raybar);
\draw[fill=\colorbar] (-2*\R/3,0) circle (\raybar);

\end{tikzpicture}
\caption{$\sigma=[1,+\infty)$}
\end{subfigure}

\centering
\caption{Exact quantization illustrated. The normal fan $\cN_\sigma$ in green with $N_i=W_i^\top \RR^+$, $\va c$ is uniform on the support $Q=-Q=B_\infty(0,R)$ in light orange, the sets $W_i^\top \RR^+\cap Q$ in red. The polyhedral complex $\compfansupp_\sigma$ shown in red or orange. The quantized costs $\check{c}_N$ are determined by centroids (small circles in pink).}


==> tikz/dyn_prog_chamber_complex.tex <==
%

%



\def\raycone{0.5}
\def\lengthcone{0.55}
\def\colorcone{green!40!white}
\def\colorbigepi{blue!80!black}
\def\colorepiQ{yellow!40!white}
\def\colorR{yellow!90!orange}
\def\coloraffQ{green!70!black}
\def\colorP{orange!70!white}
\def\colorcE{brown!85!black}
\def\colorvrtx{brown!40!black}
%
%
%
%
%
%
\def\coloraffV{violet}
\def\colorcomref{red}
\def\colorbigpoly{blue}
\def\colorcuttingplane{yellow!60!white}
\def\colordash{black!60!white}

\def\origin{0,0,0}
\def\scalesub{0.9}
\def\originy{-2.7}

\def\zepi{2.1}

\def\pxa{0.7} 	\def\pya{-0.1}
\def\pxb{0.4} 	\def\pyb{-1.4}
\def\pxc{1.2} 	\def\pyc{-2}
\def\pxd{1.7} 	\def\pyd{-0.8}
\def\pxe{1.3} 	\def\pye{-0.25}



\def\qyf{-2.2} \def\qzf{1.7}
\def\qyg{-1.8} \def\qzg{1.2}
\def\qyh{-1} \def\qzh{0.6}
\def\qyi{-0.4} \def\qzi{0.8}


\tdplotsetmaincoords{65}{12}
%

\begin{figure}[ht]
\centering
\begin{tikzpicture}[tdplot_main_coords,scale=\scaledynprogchcmplx]


\coordinate (a) at (\pxa,\pya,0);
\coordinate (b) at (\pxb,\pyb,0);
\coordinate (c) at (\pxc,\pyc,0);
\coordinate (d) at (\pxd,\pyd,0);
\coordinate (e) at (\pxe,\pye,0);



\coordinate (f) at (0,\qyf,\qzf);
\coordinate (g) at (0,\qyg,\qzg);


\coordinate (h) at (0,\qyh,\qzh);
\coordinate (i) at (0,\qyi,\qzi);
\coordinate (j) at (-0.5,-0.5,-0.5);


\coordinate (k) at (0,\qyf,\zepi);
\coordinate (l) at (0,\qyi,\zepi);

\pgfmathsetmacro\alphagh{(\qzg-\qzh)/(\qyg-\qyh)};
\pgfmathsetmacro\betagh{\qzg-\qyg*\alphagh};

\pgfmathsetmacro\alphaih{(\qzi-\qzh)/(\qyi-\qyh)};
\pgfmathsetmacro\betaih{\qzi-\qyi*\alphaih};

\pgfmathsetmacro\alphafg{(\qzf-\qzg)/(\qyf-\qyg)};
\pgfmathsetmacro\betafg{\qzf-\qyf*\alphafg};




%
\pgfmathsetmacro\alphaab{(\pxa-\pxb)/(\pya-\pyb)};
\pgfmathsetmacro\betaab{\pxa-\alphaab*\pya};
\pgfmathsetmacro\alphabc{(\pxb-\pxc)/(\pyb-\pyc)};
\pgfmathsetmacro\betabc{\pxb-\alphabc*\pyb};
\pgfmathsetmacro\alphacd{(\pxc-\pxd)/(\pyc-\pyd)};
\pgfmathsetmacro\betacd{\pxc-\alphacd*\pyc};
\pgfmathsetmacro\alphade{(\pxd-\pxe)/(\pyd-\pye)};
\pgfmathsetmacro\betade{\pxd-\alphade*\pyd};

\pgfmathsetmacro\abix{\alphaab*\qyi+\betaab};
\pgfmathsetmacro\abhx{\alphaab*\qyh+\betaab};
\pgfmathsetmacro\bcgx{\alphabc*\qyg+\betabc};
\pgfmathsetmacro\deix{\alphade*\qyi+\betade};
\pgfmathsetmacro\cdgx{\alphacd*\qyg+\betacd};
\pgfmathsetmacro\cdhx{\alphacd*\qyh+\betacd};




%
%
%
%

%
\draw[->] (0,\originy,0) -- (2.2,\originy,0) node[anchor=north east]{$x$};
\draw[->] (0,\originy,0) -- (0,0.2,0) node[anchor=north west]{$y$};
\draw[->] (0,\originy,0) -- (0,\originy,1.5) node[anchor=south]{$z$};



\draw[dashed,\colordash] (0,\qyf,0) -- (0,\qyf,\qzf);
\draw[dashed,\colordash] (0,\qyg,0) -- (0,\qyg,\qzg);
\draw[dashed,\colordash] (0,\qyh,0) -- (0,\qyh,\qzh);
\draw[dashed,\colordash] (0,\qyi,0) -- (0,\qyi,\qzi);



%
\fill[fill=\colorcE] (b) -- (c) -- (d)-- (\deix,\qyi,0) -- (\abix,\qyi,0);
\fill[fill=\colorP] (a) -- (e) -- (\deix,\qyi,0) -- (\abix,\qyi,0);
\draw (a) -- (b) -- (c) -- (d) -- (e) -- (a);
\draw[\colorvrtx] (b)node{$\bullet$};
\draw[\colorvrtx] (c)node{$\bullet$};
\draw[\colorvrtx] (d)node{$\bullet$};
\draw[\colorP!80!black] ($(a)!0.5!(e)$)node[anchor=south]{$P$};
\draw[\colorcE!60!black] ($(d)!0.5!(e)$)node[anchor=west]{$\afregQ$};




%
\draw (k) -- (f) -- (g) -- (h) -- (i) -- (l);
\filldraw[fill=\colorepiQ] (k) -- (f) -- (g) -- (h) -- (i) -- (l);
\draw[\colorepiQ!60!black] ($(k)!0.5!(f)$)node[anchor=north east]{$\epi (\rctg)$};
%
%
%
%
%


%
\draw[\coloraffQ] (0,\qyf,0)node{$\bullet$} -- (0,\qyg,0)node{$\bullet$} -- (0,\qyh,0)node{$\bullet$} -- (0,\qyi,0)node{$\bullet$};
\draw[\coloraffQ!70!black] ($(0,\qyg,0)!0.5!(0,\qyh,0)$)node[anchor=west]{$\rafreg$};


%
%
%


%
\draw[dashed,\colordash] (0,\qyf,0) -- (2,\qyf,0);
\draw[dashed,\colordash] (0,\qyg,0) -- (\bcgx,\qyg,0);
\draw[dashed,\colordash] (0,\qyh,0) -- (\abhx,\qyh,0);
\draw[dashed,\colordash] (0,\qyi,0) -- (\abix,\qyi,0);

%
%
\draw[dashed,\colordash] (0,\qyh,\qzh) -- (\abhx,\qyh,\qzh);
\draw[dashed,\colordash] (0,\qyi,\qzi) -- (\abix,\qyi,\qzi);


%
\draw[dashed,\colordash] (\pxb,\originy,0) -- (\pxb,\pyb,0);
\draw[dashed,\colordash] (\pxc,\originy,0) -- (\pxc,\pyc,0);
\draw[dashed,\colordash] (\pxd,\originy,0) -- (\pxd,\pyd,0);
\draw[dashed,\colordash] (\abhx,\originy,0) -- (\abhx,\qyh,0);
\draw[dashed,\colordash] (\abix,\originy,0) -- (\abix,\qyi,0);
\draw[dashed,\colordash] (\bcgx,\originy,0) -- (\bcgx,\qyg,0);
\draw[dashed,\colordash] (\cdgx,\originy,0) -- (\cdgx,\qyg,0);
\draw[dashed,\colordash] (\deix,\originy,0) -- (\deix,\qyi,0);
\draw[dashed,\colordash] (\cdhx,\originy,0) -- (\cdhx,\qyh,0);

%
%



%
%





%
%
%
%
%
%
%

%
%
%

%
\draw[\colorcomref](\bcgx,\qyg,0)node{$\bullet$} -- (\cdgx,\qyg,0)node{$\bullet$};
\draw[\colorcomref](\abhx,\qyh,0)node{$\bullet$} -- (\cdhx,\qyh,0)node{$\bullet$};
\draw[\colorcomref](\abix,\qyi,0)node{$\bullet$} -- (\deix,\qyi,0)node{$\bullet$};


%
\filldraw[\colorbigepi,draw=black,opacity=0.6]
 (\cdgx,\qyg,\qzg) -- (\bcgx,\qyg,\qzg) --(\pxb,\pyb,\alphagh*\pyb+\betagh) -- (\abhx,\qyh,\qzh) -- (\cdhx,\qyh,\qzh) -- (\cdgx,\qyg,\qzg);
 \filldraw[\colorbigepi,opacity=0.4]
 (\cdhx,\qyh,\qzh) -- (\abhx,\qyh,\qzh)node{$\bullet$} --  (\abix,\qyi,\qzi) -- (\deix,\qyi,\qzi) -- (\pxd,\pyd,\alphaih*\pyd+\betaih);
\filldraw[\colorbigepi,draw=black,opacity=0.7]
 (\cdgx,\qyg,\qzg) -- (\bcgx,\qyg,\qzg) --(\pxc,\pyc,\alphafg*\pyc+\betafg);



%
 \filldraw[\colorbigepi,draw=black,opacity=0.8]
 (\pxb,\pyb,\zepi)-- (\pxb,\pyb,\alphagh*\pyb+\betagh) --
 (\bcgx,\qyg,\qzg) --(\pxc,\pyc,\alphafg*\pyc+\betafg) -- (\pxc,\pyc,\zepi);

\filldraw[\colorbigepi,draw=black,opacity=0.3]
(\pxc,\pyc,\zepi)-- (\pxc,\pyc,\alphafg*\pyc+\betafg) --(\cdgx,\qyg,\qzg) -- (\cdhx,\qyh,\qzh) -- (\pxd,\pyd,\alphaih*\pyd+\betaih) -- (\pxd,\pyd,\zepi);

 \filldraw[\colorbigepi,draw=black,opacity=0.2]
(\pxd,\pyd,\zepi) -- (\pxd,\pyd,\alphaih*\pyd+\betaih) --(\deix,\qyi,\qzi) --(\deix,\qyi,\zepi);

 \filldraw[\colorbigepi,draw=black,opacity=0.2]
(\abix,\qyi,\zepi) -- (\abix,\qyi,\qzi) -- (\deix,\qyi,\qzi) --(\deix,\qyi,\zepi);
 \filldraw[\colorbigepi,draw=black,opacity=0.2]
(\abix,\qyi,\zepi) -- (\abix,\qyi,\qzi) -- (\abhx,\qyh,\qzh)--(\pxb,\pyb,\alphagh*\pyb+\betagh) -- (\pxb,\pyb,\zepi);


\draw[\colorbigepi!60!black] ($(\pxd,\pyd,\zepi)!0.5!(\pxd,\pyd,\alphaih*\pyd+\betaih)$)node[anchor=west]{$\epiQ$};


%
\draw[dashed,\colordash] (0,\qyg,\qzg) -- (\bcgx,\qyg,\qzg);


%
\draw[\colorcomref](\bcgx,\qyg,\qzg)node{$\bullet$} -- (\cdgx,\qyg,\qzg)node{$\bullet$};
\draw[\colorcomref](\abhx,\qyh,\qzh)node{$\bullet$} -- (\cdhx,\qyh,\qzh)node{$\bullet$};
\draw[\colorcomref,opacity=0.6](\abix,\qyi,\qzi)node{$\bullet$} -- (\deix,\qyi,\qzi)node{$\bullet$};



%
\draw[\colorvrtx] (\pxb,\pyb,\alphagh*\pyb+\betagh)node{$\bullet$};
\draw[\colorvrtx] (\pxc,\pyc,\alphafg*\pyc+\betafg)node{$\bullet$};
\draw[\colorvrtx] (\pxd,\pyd,\alphaih*\pyd+\betaih)node{$\bullet$};


%
\draw[\coloraffV] (\pxb,\originy,0)node{$\bullet$} -- (\abhx,\originy,0)node{$\bullet$} -- (\abix,\originy,0)node{$\bullet$} --  (\bcgx,\originy,0)node{$\bullet$} --
(\pxc,\originy,0)node{$\bullet$} -- (\cdgx,\originy,0)node{$\bullet$} -- (\deix,\originy,0)node{$\bullet$} -- (\cdhx,\originy,0)node{$\bullet$}  --
(\pxd,\originy,0)node{$\bullet$};
\draw[\coloraffV!70!black] ($(\pxb,\originy,0)!0.5!(\pxd,\originy,0)$)node[anchor=north]{$\cV$};


%

%
%
%
%
%
%
%
%
%
%
%


\end{tikzpicture}
\caption{An illustration of the proof of \cref{lem:DP_chamber_complex} : the epigraph $\epiQ$ of the coupling function in blue in the $(x,y,z)$ space, 
the epigraph of $\rctg$ in yellow in the $(y,z)$ plane, the affine regions $\rafreg$ of $\rctg$ in green on the $y$ axis, the coupling polyhedron $P$ in orange and brown in the $(x,y)$ plane, the polyhedral complex $\afregQ$ in red and brown in the $(x,y)$ plane and the chamber complex $\cV$ in violet on the $x$ axis.}
\end{figure}

==> tikz/ex_chamber_complex.tex <==
%


\def\raycone{1}
\def\lengthcone{1.1}
\def\colorcone{green!40!white}
\def\colorboundcone{green!70!blue}
\def\colorreccone{red}
\def\colorchamber{red}
\def\colorfiber{blue}
\def\colorpoly{green!10!white}
\def\colorbigpoly{blue}
\def\colorcuttingplane{yellow!60!white}
\def\origin{0,0,0}



\def\ax{0.3}    \def\ay{0.6}
\def\bx{0.4}    \def\by{1}
\def\cx{0.8}    \def\cy{1.1}
\def\dx{1.35}   \def\dy{0.8}
\def\ex{1.4}    \def\ey{0.4}
\def\fx{1.2}    \def\fy{0.1}
\def\gx{0.5}    \def\gy{0.3}

\def\xfiber{0.7}

\begin{tikzpicture}[scale=\scalechcmplx]
\coordinate (a) at (\ax,\ay);
\coordinate (b) at (\bx,\by);
\coordinate (c) at (\cx,\cy);
\coordinate (d) at (\dx,\dy);
\coordinate (e) at (\ex,\ey);
\coordinate (f) at (\fx,\fy);
\coordinate (g) at (\gx,\gy);


\filldraw[name path=polyhedron,fill=\colorpoly] (a) -- (b) -- (c) --(d) -- (e) -- (f) -- (g) -- (a);

\draw[thin,dashed] (\ax,0) -- (\ax,\ay) ;
\draw[thin,dashed] (\bx,0) -- (\bx,\by) ;
\draw[thin,dashed] (\cx,0) -- (\cx,\cy) ;
\draw[thin,dashed] (\dx,0) -- (\dx,\dy) ;
\draw[thin,dashed] (\ex,0) -- (\ex,\ey) ;
\draw[thin,dashed] (\fx,0) -- (\fx,\fy) ;
\draw[thin,dashed] (\gx,0) -- (\gx,\gy) ;





\draw[thin,->] (0,0) -- (1.6,0) node[anchor=west] {$\im \prj$};
%
\draw[thin,->] (0,0) -- (0,1.25) node[anchor=south] {$\ker \prj$};\draw[\colorchamber] (\ax,0)node {$\bullet$} -- (\bx,0) node {$\bullet$} -- (\cx,0) node {$\bullet$} -- (\dx,0) node {$\bullet$} -- (\ex,0) node {$\bullet$}-- (\fx,0) node {$\bullet$}-- (\gx,0) node {$\bullet$};
\draw[\colorchamber] (1,0) node[anchor=south] {$\chcmplx{P}{\prj}$};

\fill[\colorfiber] (\xfiber,0) node[anchor=north]{$x$} circle (0.3pt);

;
\draw[\colorfiber,dashed,name path=verticalx] (\xfiber,0) -- (\xfiber,1.2);
\filldraw[fill=\colorfiber,name intersections={of=polyhedron and verticalx,total=\t}]
    \foreach \s in {1,...,\t}{(intersection-\s) circle (0.3pt) };

%
\draw[\colorfiber,name intersections={of=polyhedron and verticalx}]
    (intersection-1) -- ($(intersection-1)!0.5!(intersection-2)$) node[anchor=south,rotate=90] {\small$\prj^{-1}(x)\cap P$} --(intersection-2);

%
\draw[\colorfiber,name intersections={of=polyhedron and verticalx}]
	let \p1=(intersection-1),\p2=(intersection-2) in (0,\y1) node {$\bullet$} -- ($(0,\y1)!0.5!(0,\y2)$) node[anchor=east] {$P_x$}--(0,\y2) node {$\bullet$};

%
\draw[\colorfiber,dashed,name intersections={of=polyhedron and verticalx}]
	let \p1=(intersection-1) in (\p1) -- (0,\y1) ;

%
\draw[\colorfiber,dashed,name intersections={of=polyhedron and verticalx}]
	let \p2=(intersection-2) in (0,\y2) -- (\p2);

\draw[violet] (c) node {$\bullet$} -- ($(c)!0.5!(d)$) node[anchor=south west] {$F$}-- (d) node {$\bullet$};

\draw[violet] (\cx,-0.05) node {$\bullet$} -- ($(\cx,-0.05)!0.5!(\dx,-0.05)$) node[anchor=north] {$\prj(F)$}-- (\dx,-0.05) node {$\bullet$};

\draw[green!70!black] (\ax,-0.17) node {$\bullet$} -- ($(\ax,-0.17)!0.5!(\dx,-0.17)$) node[anchor=north] {$\prj(P)$}-- (\ex,-0.17) node {$\bullet$};

\end{tikzpicture}
\centering
\caption{A polytope $P$ in light green, its chamber complex in red on the $x$-axis and a fiber $P_x$ in blue on the $y$-axis, for the orthogonal projection $\prj$ on the horizontal axis.}

%
%



==> tikz/ex_normally_equivalent.tex <==
%

\def\raycone{1}
\def\lengthcone{1.1}
\def\colorcone{green!40!white}
\def\colorboundcone{green!70!blue}
\def\colorreccone{red}
\def\colorpoly{blue!40!white}
\def\colorbigpoly{blue}
\def\colorcuttingplane{yellow!60!white}
\def\origin{0,0,0}



\def\ax{0}      \def\ay{4}
\def\bx{2}      \def\by{5}
\def\cx{5}      \def\cy{4}
\def\dx{4}      \def\dy{2}
\def\ex{1}      \def\ey{0}

\def\abx{\ax-\bx}      \def\aby{\ay-\by}
\def\bcx{\bx-\cx}      \def\bcy{\by-\cy}
\def\cdx{\cx-\dx}      \def\cdy{\cy-\dy}
\def\dex{\dx-\ex}      \def\dey{\dy-\ey}
\def\eax{\ex-\ax}      \def\eay{\ey-\ay}


\begin{subfigure}{0.45\textwidth}
  \begin{tikzpicture}[scale=\scalenormequiv]
\input{tikz/polytope_fan_macro}
\end{tikzpicture}
\centering
%
\end{subfigure}
\begin{subfigure}{0.45\textwidth}

\begin{tikzpicture}[scale=\scalenormequiv]
\pgfmathsetmacro\aby{\ay-\by};
\pgfmathsetmacro\bcy{\by-\cy};
\pgfmathsetmacro\cdy{\cy-\dy};
\pgfmathsetmacro\dey{\dy-\ey};
\pgfmathsetmacro\eay{\ey-\ay};

\pgfmathsetmacro\abx{\ax-\bx};
\pgfmathsetmacro\bcx{\bx-\cx};
\pgfmathsetmacro\cdx{\cx-\dx};
\pgfmathsetmacro\dex{\dx-\ex};
\pgfmathsetmacro\eax{\ex-\ax};

\pgfmathsetmacro\ax{\ax+0.9*\abx};
\pgfmathsetmacro\ay{\ay+0.9*\aby};
\pgfmathsetmacro\ex{\ex+0.9*\abx};
\pgfmathsetmacro\ey{\ey+0.9*\aby};

\input{tikz/polytope_fan_macro}
\end{tikzpicture}
\centering
%
\end{subfigure}%
%



\caption{Two normally equivalent polytopes $P$ and $P^\prime$ and their normal fan $\cN(P)=\cN(P^\prime)$.}



==> tikz/fiber+025.tex <==
%

\coordinate (a) at (0,-1);
\coordinate (b) at (-1,0);
\coordinate (c) at (-0.75,0.25);
\coordinate (d) at (0.25,0.25);
\coordinate (e) at (0.25,-0.75);

%
\filldraw[fill=\colorpoly, draw=black] (a) -- (b) -- (c) -- (d) -- (e) -- (a);

%
\fill[\colorcone] ($(a) + (315:\raycone)$) -- (a) -- ($(a)+ (225:\raycone)$)  arc (225:315:\raycone);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + (315:\lengthcone)$);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + (225:\lengthcone)$);


\draw[thick,->,\colorboundcone]  ($ (a)!0.5!(b) $) -- ($(a)!0.5!(b) + (225:\lengthcone)$);

\fill[\colorcone] ($(b) + (225:\raycone)$) -- (b) -- ($(b)+ (135:\raycone)$)  arc (135:225:\raycone);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + (225:\lengthcone)$);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + (135:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (c)!0.5!(b) $) -- ($(c)!0.5!(b) + (135:\lengthcone)$);


\fill[\colorcone] ($(c) + (135:\raycone)$) -- (c) -- ($(c)+ (90:\raycone)$)  arc (90:135:\raycone);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + (90:\lengthcone)$);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + (135:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (c)!0.5!(d) $) -- ($(c)!0.5!(d) + (90:\lengthcone)$);


\fill[\colorcone] ($(d) + \raycone*(0,1)$) -- (d) -- ($(d) + \raycone*(1,0)$) arc (0:90:\raycone);
\draw[thick,->,\colorboundcone] (d) -- ($(d) + \lengthcone*(0,1)$);
\draw[thick,->,\colorboundcone] (d) -- ($(d) + \lengthcone*(1,0)$);

\draw[thick,->,\colorboundcone]  ($ (d)!0.5!(e) $) -- ($(d)!0.5!(e) + \lengthcone*(1,0)$);



\fill[\colorcone] ($(e)+ \raycone*(1,0)$) -- (e) -- ($(e) + (315:\raycone)$)  arc (-45:0:\raycone);
\draw[thick,->,\colorboundcone] (e) -- ($(e) + (315:\lengthcone)$);
\draw[thick,->,\colorboundcone] (e) -- ($(e) + \lengthcone*(1,0)$);

\draw[thick,->,\colorboundcone]  ($ (e)!0.5!(a) $) -- ($(e)!0.5!(a) + (315:\lengthcone)$);


\draw[thin,dashed,->] (0,0) -- (1.25,0) node[anchor=west] {$y_1$};
\draw[thin,dashed,->] (0,0) -- (0,1.25) node[anchor=south] {$y_2$};
\draw[thin,dashed] (0,0) -- (-1.25,0);
\draw[thin,dashed] (0,0) -- (0,-1.25);

==> tikz/fiber+075.tex <==
%

\coordinate (a) at (0,-1);
\coordinate (b) at (-1,0);
\coordinate (c) at (-0.25,0.75);
\coordinate (d) at (0.25,0.75);
\coordinate (e) at (0.75,0.25);
\coordinate (f) at (0.75,-0.25);



%
\filldraw[fill=\colorpoly, draw=black] (a) -- (b) -- (c) -- (d) -- (e) -- (f) --(a);

%
%
%
%
%
%
%

%
\fill[\colorcone] ($(a) + (315:\raycone)$) -- (a) -- ($(a)+ (225:\raycone)$)  arc (225:315:\raycone);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + (315:\lengthcone)$);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + (225:\lengthcone)$);


\draw[thick,->,\colorboundcone]  ($ (a)!0.5!(b) $) -- ($(a)!0.5!(b) + (225:\lengthcone)$);

\fill[\colorcone] ($(b) + (225:\raycone)$) -- (b) -- ($(b)+ (135:\raycone)$)  arc (135:225:\raycone);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + (225:\lengthcone)$);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + (135:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (c)!0.5!(b) $) -- ($(c)!0.5!(b) + (135:\lengthcone)$);


\fill[\colorcone] ($(c) + (135:\raycone)$) -- (c) -- ($(c)+ (90:\raycone)$)  arc (90:135:\raycone);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + (90:\lengthcone)$);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + (135:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (c)!0.5!(d) $) -- ($(c)!0.5!(d) + (90:\lengthcone)$);


\fill[\colorcone] ($(d) + (90:\lengthcone)$) -- (d) -- ($(d) + (45:\lengthcone)$) arc (45:90:\raycone);
\draw[thick,->,\colorboundcone] (d) -- ($(d) + (90:\lengthcone)$);
\draw[thick,->,\colorboundcone] (d) -- ($(d) + (45:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (d)!0.5!(e) $) -- ($(d)!0.5!(e) + (45:\lengthcone)$);



\fill[\colorcone] ($(e) + (45:\raycone)$) -- (e) -- ($(e) + (0:\raycone)$)  arc (0:45:\raycone);
\draw[thick,->,\colorboundcone] (e) -- ($(e) + (45:\lengthcone)$);
\draw[thick,->,\colorboundcone] (e) -- ($(e) +  (0:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (e)!0.5!(f) $) -- ($(e)!0.5!(f) + \lengthcone*(1,0)$);

\fill[\colorcone] ($(f) + (0:\raycone)$) -- (f) -- ($(f) + (-45:\raycone)$)  arc (-45:0:\raycone);
\draw[thick,->,\colorboundcone] (f) -- ($(f) + (-45:\lengthcone)$);
\draw[thick,->,\colorboundcone] (f) -- ($(f) +  (0:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (f)!0.5!(a) $) -- ($(f)!0.5!(a) + (315:\lengthcone)$);


\draw[thin,dashed,->] (0,0) -- (1.25,0) node[anchor=west] {$y_1$};
\draw[thin,dashed,->] (0,0) -- (0,1.25) node[anchor=south] {$y_2$};
\draw[thin,dashed] (0,0) -- (-1.25,0);
\draw[thin,dashed] (0,0) -- (0,-1.25);


\draw[\colorboundcone]  ($ (e)!0.5!(f) $) -- ($(e)!0.5!(f) + \lengthcone*(1,0)$);

==> tikz/fiber+1.tex <==
%

\coordinate (a) at (0,-1);
\coordinate (b) at (-1,0);
\coordinate (c) at (0,1);
\coordinate (d) at (1,0);


%
\filldraw[fill=\colorpoly] (a) -- (b) -- (c) -- (d)--(a);

%
\fill[\colorcone] ($(a) + (315:\raycone)$) -- (a) -- ($(a)+ (225:\raycone)$)  arc (225:315:\raycone);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + (315:\lengthcone)$);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + (225:\lengthcone)$);


\draw[thick,->,\colorboundcone]  ($ (a)!0.5!(b) $) -- ($(a)!0.5!(b) + (225:\lengthcone)$);

\fill[\colorcone] ($(b) + (225:\raycone)$) -- (b) -- ($(b)+ (135:\raycone)$)  arc (135:225:\raycone);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + (225:\lengthcone)$);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + (135:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (c)!0.5!(b) $) -- ($(c)!0.5!(b) + (135:\lengthcone)$);


\fill[\colorcone] ($(c) + (135:\raycone)$) -- (c) -- ($(c)+ (45:\raycone)$)  arc (45:135:\raycone);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + (45:\lengthcone)$);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + (135:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (c)!0.5!(d) $) -- ($(c)!0.5!(d) + (45:\lengthcone)$);


\fill[\colorcone] ($(d) + (45:\lengthcone)$) -- (d) -- ($(d) + (-45:\lengthcone)$) arc (-45:45:\raycone);
\draw[thick,->,\colorboundcone] (d) -- ($(d) + (-45:\lengthcone)$);
\draw[thick,->,\colorboundcone] (d) -- ($(d) + (45:\lengthcone)$);

\draw[thick,->,\colorboundcone]  ($ (d)!0.5!(a) $) -- ($(d)!0.5!(a) + (-45:\lengthcone)$);




\draw[thin,dashed,->] (0,0) -- (1.25,0) node[anchor=west] {$y_1$};
\draw[thin,dashed,->] (0,0) -- (0,1.25) node[anchor=south] {$y_2$};
\draw[thin,dashed] (0,0) -- (-1.25,0);
\draw[thin,dashed] (0,0) -- (0,-1.25);

==> tikz/fiber-025.tex <==
%

%
\coordinate (a) at (-0.25,-0.75);
\coordinate (b) at (-0.75,-0.25);
\coordinate (c) at (-0.25,-0.25);

%
\fill[white] ($(0,-1) + (315:\raycone)$) -- (0,-1) -- ($(0,-1)+ (225:\raycone)$)  arc (225:315:\raycone);

%
\filldraw[fill=\colorpoly, draw=black] (a) -- (b) -- (c) -- (a);

%
\fill[\colorcone] ($(c) + \raycone*(0,1)$) -- (c) -- ($(c) + \raycone*(1,0)$) arc (0:90:\raycone);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + \lengthcone*(0,1)$);
\draw[thick,->,\colorboundcone] (c) -- ($(c) + \lengthcone*(1,0)$);

\draw[thick,->,\colorboundcone]  ($ (a)!0.5!(c) $) -- ($(a)!0.5!(c) + \lengthcone*(1,0)$);

\fill[\colorcone] ($(a) + (225:\raycone)$) -- (a) -- ($(a)+ \raycone*(1,0)$)  arc (0:-135:\raycone);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + (225:\lengthcone)$);
\draw[thick,->,\colorboundcone] (a) -- ($(a) + \lengthcone*(1,0)$);

\draw[thick,->,\colorboundcone]  ($ (a)!0.5!(b) $) -- ($(a)!0.5!(b) + (225:\lengthcone)$);

\fill[\colorcone] ($(b) + (225:\raycone)$) -- (b) -- ($(b)+ \raycone*(0,1)$)  arc (90:225:\raycone);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + (225:\lengthcone)$);
\draw[thick,->,\colorboundcone] (b) -- ($(b) + \lengthcone*(0,1)$);

\draw[thick,->,\colorboundcone]  ($ (c)!0.5!(b) $) -- ($(c)!0.5!(b) + (0,\lengthcone)$);

\draw[thin,dashed,->] (0,0) -- (1.25,0) node[anchor=west] {$y_1$};
\draw[thin,dashed,->] (0,0) -- (0,1.25) node[anchor=south] {$y_2$};
\draw[thin,dashed] (0,0) -- (-1.25,0);
\draw[thin,dashed] (0,0) -- (0,-1.25);

==> tikz/graph_Q_example.tex <==
%


\def\ax{-0.5}
\def\bx{0}
\def\cx{0.5}
\def\dx{1}
\def\ex{2}


%
\draw[thin,->] (-1,0) -- (2,0) node[anchor=west] {$x$};
\draw[thin,->] (0,-1.2) -- (0,0.2) node[anchor=south] {$\ectg(x)$};

%
\draw (\ax,0) node[anchor=south]{\ax};
\draw (\bx,0) node[anchor=south west]{\bx};
\draw (\cx,0) node[anchor=south]{\cx};
\draw (\dx,0) node[anchor=south]{\dx};



%
\def\param{1}
\pgfmathsetmacro\ay{(-7-14*\ax)/(8*\param)};
\pgfmathsetmacro\by{(-7-14*\bx)/(8*\param)};
\pgfmathsetmacro\cy{(-7-6*\cx)/(8*\param)};
\pgfmathsetmacro\dy{(-2-\dx)/(2*\param)};
\pgfmathsetmacro\ey{(-3)/(2*\param)};


%
\draw[blue] (\ax,\ay) -- (\bx,\by)-- (\cx,\cy)-- (\dx,\dy) -- (\ex,\ey)node[anchor=west] {$\frac{\expvalpar^2  e^{-\expvalpar \mynorm{c}_1}}{4} dc$};

%
\draw[thin,dashed] (\ax,0) -- (\ax,\ay);
\draw[thin,dashed] (\bx,0) -- (\bx,\by);
\draw[thin,dashed] (\cx,0) -- (\cx,\cy);
\draw[thin,dashed] (\dx,0) -- (\dx,\dy);






%
%
\def\param{1}
\pgfmathsetmacro\ay{(-7-14*\ax)*\param/24)};
\pgfmathsetmacro\by{(-7-14*\bx)*\param/24};
\pgfmathsetmacro\cy{(-7-6*\cx)*\param/24};
\pgfmathsetmacro\dy{(-2-\dx)*\param/6};
\pgfmathsetmacro\ey{-\param/2};


%
\draw[red] (\ax,\ay) -- (\bx,\by)-- (\cx,\cy)-- (\dx,\dy) -- (\ex,\ey)  node[anchor=south west] {uniform on norm 1 ball};

%
\draw[thin,dashed] (\ax,0) -- (\ax,\ay);
\draw[thin,dashed] (\bx,0) -- (\bx,\by);
\draw[thin,dashed] (\cx,0) -- (\cx,\cy);
\draw[thin,dashed] (\dx,0) -- (\dx,\dy);






%
%
\def\param{1}
\pgfmathsetmacro\ay{(-5-10*\ax)*\param/12)};
\pgfmathsetmacro\by{(-5-10*\bx)*\param)/12};
\pgfmathsetmacro\cy{(-5-4*\cx)*\param)/12};
\pgfmathsetmacro\dy{(-3-\dx)*\param/6};
\pgfmathsetmacro\ey{-2*\param/3};


%
\draw[green!60!black] (\ax,\ay) -- (\bx,\by)-- (\cx,\cy)-- (\dx,\dy) -- (\ex,\ey) node[anchor=north west] {uniform on norm $\infty$ ball};

%
\draw[thin,dashed] (\ax,0) -- (\ax,\ay);
\draw[thin,dashed] (\bx,0) -- (\bx,\by);
\draw[thin,dashed] (\cx,0) -- (\cx,\cy);
\draw[thin,dashed] (\dx,0) -- (\dx,\dy);





%
%
\def\param{1}
\pgfmathsetmacro\ay{-2*3.4142*(1+2*\ax)*\param/(3*2*3.1416)};
\pgfmathsetmacro\by{-2*3.4142*(1+2*\bx)*\param/(3*2*3.1416)};
\pgfmathsetmacro\cy{-2*(3.4142+2.8284*\cx)*\param/(3*2*3.1416)};
\pgfmathsetmacro\dy{-8*(1+0.4142*\dx)*\param/(3*2*3.1416)};
\pgfmathsetmacro\ey{-3.771*\param/(2*3.1416)};



%
\draw[orange!80!black] (\ax,\ay) -- (\bx,\by)-- (\cx,\cy)-- (\dx,\dy) -- (\ex,\ey) node[anchor=west] {uniform on norm 2 ball};


%
\draw[thin,dashed] (\ax,0) -- (\ax,\ay);
\draw[thin,dashed] (\bx,0) -- (\bx,\by);
\draw[thin,dashed] (\cx,0) -- (\cx,\cy);
\draw[thin,dashed] (\dx,0) -- (\dx,\dy);






%
\def\param{1}

\pgfmathsetmacro\ay{-3.4142*(1+2*\ax)*\param/(2*1.4142*1.7725)};
\pgfmathsetmacro\by{-3.4142*(1+2*\bx)*\param/(2*1.4142*1.7725)};
\pgfmathsetmacro\cy{-(3.4142+2.8284*\cx)*\param/(2*1.4142*1.7725)};
\pgfmathsetmacro\dy{-2*(1+0.4142*\dx)*\param/(1.4142*1.7725)};
\pgfmathsetmacro\ey{-2*\param/1.7725};

%
\draw[violet!90!black] (\ax,\ay) -- (\bx,\by)-- (\cx,\cy)-- (\dx,\dy) -- (\ex,\ey) node[anchor=west] {$\frac{e^{-\frac{\mynorm{c}_2^2}{2\gamma^2}}}{2\pi \gamma^2}dc$};

%
\draw[thin,dashed] (\ax,0) -- (\ax,\ay);
\draw[thin,dashed] (\bx,0) -- (\bx,\by);
\draw[thin,dashed] (\cx,0) -- (\cx,\cy);
\draw[thin,dashed] (\dx,0) -- (\dx,\dy);
